Operator Inference Aware Quadratic Manifolds with Isotropic Reduced Coordinates for Nonintrusive Model Reduction

Quadratic manifolds for nonintrusive reduced modeling are typically trained to minimize the reconstruction error on snapshot data, which means that the error of models fitted to the embedded data in downstream learning steps is ignored. In contrast, we propose a greedy training procedure that takes into account both the reconstruction error on the snapshot data and the prediction error of reduced models fitted to the data. Because our procedure learns quadratic manifolds with the objective of achieving accurate reduced models, it avoids oscillatory and other non-smooth embeddings that can hinder learning accurate reduced models. Numerical experiments on transport and turbulent flow problems show that quadratic manifolds trained with the proposed greedy approach lead to reduced models with up to two orders of magnitude higher accuracy than quadratic manifolds trained with respect to the reconstruction error alone.

==> transport_opinf_best_err.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8060.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(786,900){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(786,1611){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(786,2322){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(786,3032){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(786,3743){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(884,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1545,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2206,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2867,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1876,153){\makebox(0,0){\strut{}(a) reg.~param~$\gamma=10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1248,1708){\makebox(0,0)[l]{\strut{}Linear}}%
      \csname LTb\endcsname%%
      \put(1248,1497){\makebox(0,0)[l]{\strut{}QM, leading $r$ SV}}%
      \csname LTb\endcsname%%
      \put(1248,1286){\makebox(0,0)[l]{\strut{}QM, greedy \cite{SchwerdtnerP2024Greedy}}}%
      \csname LTb\endcsname%%
      \put(1248,1075){\makebox(0,0)[l]{\strut{}QM, OI-aware}}%
      \csname LTb\endcsname%%
      \put(233,2677){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. test error}}}%
      \csname LTb\endcsname%%
      \put(1875,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3171,900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,1611){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,2322){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,3032){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,3743){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3269,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3930,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4591,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(5252,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4261,153){\makebox(0,0){\strut{}(b) reg.~param~$\gamma=10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4261,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5556,900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5556,1611){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5556,2322){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5556,3032){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5556,3743){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5654,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6315,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6976,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(7637,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6646,153){\makebox(0,0){\strut{}(c) reg.~param~$\gamma=10^{-6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6646,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={403.00bp},height={226.00bp}]{transport_opinf_best_err_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> transport_opinf_best_reconstruction.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10360.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2481,3350){\makebox(0,0){\strut{}(a) Linear}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2481,3556){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(81,4964){\rotatebox{-270.00}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7134,3350){\makebox(0,0){\strut{}(b) QM, leading $r$ SV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7134,3556){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2481,204){\makebox(0,0){\strut{}(c) QM, OI-aware}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2481,410){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(81,1818){\rotatebox{-270.00}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7134,204){\makebox(0,0){\strut{}(d) full model}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7134,410){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(9714,516){\makebox(0,0)[l]{\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(9714,1666){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(9714,2816){\makebox(0,0)[l]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(9714,3966){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(9714,5116){\makebox(0,0)[l]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(9714,6266){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(10252,3391){\rotatebox{-270.00}{\makebox(0,0){\strut{}$u$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={518.00bp},height={324.00bp}]{transport_opinf_best_reconstruction_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> transport_projection_err.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8060.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(706,900){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(706,2322){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(706,3743){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(804,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1509,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2215,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2921,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1862,153){\makebox(0,0){\strut{}(a) reg.~param~$\gamma=10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1168,1708){\makebox(0,0)[l]{\strut{}Linear}}%
      \csname LTb\endcsname%%
      \put(1168,1497){\makebox(0,0)[l]{\strut{}QM, leading $r$ SV}}%
      \csname LTb\endcsname%%
      \put(1168,1286){\makebox(0,0)[l]{\strut{}QM, greedy \cite{SchwerdtnerP2024Greedy}}}%
      \csname LTb\endcsname%%
      \put(1168,1075){\makebox(0,0)[l]{\strut{}QM, OI-aware}}%
      \csname LTb\endcsname%%
      \put(153,2677){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. test error}}}%
      \csname LTb\endcsname%%
      \put(1862,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3064,900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3064,2322){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3064,3743){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3162,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3868,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4573,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(5279,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4221,153){\makebox(0,0){\strut{}(b) reg.~param~$\gamma=10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4220,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5422,900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5422,2322){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5422,3743){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5520,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6226,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6932,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(7637,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6579,153){\makebox(0,0){\strut{}(c) reg.~param~$\gamma=10^{-6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6579,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={403.00bp},height={226.00bp}]{transport_projection_err_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> turbine2d_opinf_best_err.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8060.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(786,900){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(786,1777){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(786,2655){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(786,3532){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(786,4409){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(884,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1545,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2206,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2867,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1876,162){\makebox(0,0){\strut{}(a) reg.~param~$\gamma=10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1248,1708){\makebox(0,0)[l]{\strut{}Linear}}%
      \csname LTb\endcsname%%
      \put(1248,1497){\makebox(0,0)[l]{\strut{}QM, leading $r$ SV}}%
      \csname LTb\endcsname%%
      \put(1248,1286){\makebox(0,0)[l]{\strut{}QM, greedy \cite{SchwerdtnerP2024Greedy}}}%
      \csname LTb\endcsname%%
      \put(1248,1075){\makebox(0,0)[l]{\strut{}QM, OI-aware}}%
      \csname LTb\endcsname%%
      \put(233,2654){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. test error}}}%
      \csname LTb\endcsname%%
      \put(1875,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3171,900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,1777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,2655){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,3532){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,4409){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3269,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3930,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4591,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(5252,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4261,162){\makebox(0,0){\strut{}(b) reg.~param~$\gamma=10^{-3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4261,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5556,900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5556,1777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5556,2655){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5556,3532){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5556,4409){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5654,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6315,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6976,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(7637,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6646,162){\makebox(0,0){\strut{}(c) reg.~param~$\gamma=10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6646,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={403.00bp},height={226.00bp}]{turbine2d_opinf_best_err_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> turbine2d_opinf_best_reconstruction.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10360.00,7760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(147,5737){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9664,4444){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(9664,5414){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(9664,6383){\makebox(0,0)[l]{\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(9664,7352){\makebox(0,0)[l]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(9909,5737){\rotatebox{-270.00}{\makebox(0,0){\strut{}$v_x$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1395,192){\makebox(0,0){\strut{}(a) Linear}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1395,556){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%%
      \put(147,2389){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3670,192){\makebox(0,0){\strut{}(b) QM, leading $r$ SV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3670,556){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5945,192){\makebox(0,0){\strut{}(c) QM, OI-aware greedy}}%
      \csname LTb\endcsname%%
      \put(8116,192){\makebox(0,0){\strut{}(d) full model}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5945,556){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%%
      \put(9662,774){\makebox(0,0)[l]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(9662,1851){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(9662,2928){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(9662,4005){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10200,2389){\rotatebox{-270.00}{\makebox(0,0){\strut{}$v_x$ absolute error}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={518.00bp},height={388.00bp}]{turbine2d_opinf_best_reconstruction_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> turbine2d_projection_err.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8060.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(706,900){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(706,2632){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(706,4364){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(804,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1509,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2215,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2921,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1862,172){\makebox(0,0){\strut{}(a) reg.~param~$\gamma=10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1168,1708){\makebox(0,0)[l]{\strut{}Linear}}%
      \csname LTb\endcsname%%
      \put(1168,1497){\makebox(0,0)[l]{\strut{}QM, leading $r$ SV}}%
      \csname LTb\endcsname%%
      \put(1168,1286){\makebox(0,0)[l]{\strut{}QM, greedy \cite{SchwerdtnerP2024Greedy}}}%
      \csname LTb\endcsname%%
      \put(1168,1075){\makebox(0,0)[l]{\strut{}QM, OI-aware}}%
      \csname LTb\endcsname%%
      \put(153,2632){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. test error}}}%
      \csname LTb\endcsname%%
      \put(1862,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3064,900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3064,2632){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3064,4364){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3162,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3868,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4573,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(5279,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4221,172){\makebox(0,0){\strut{}(b) reg.~param~$\gamma=10^{-3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4220,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5422,900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5422,2632){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5422,4364){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5520,724){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6226,724){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6932,724){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(7637,724){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6579,172){\makebox(0,0){\strut{}(c) reg.~param~$\gamma=10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6579,460){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={403.00bp},height={226.00bp}]{turbine2d_projection_err_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> turbine2d_qoi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8060.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,562){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(518,980){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(518,1398){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(518,1816){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(518,2234){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(518,2652){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(518,3070){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(518,3488){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(518,3906){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(518,4324){\makebox(0,0)[r]{\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(616,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2014,386){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(3412,386){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(4810,386){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(6208,386){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(7606,386){\makebox(0,0){\strut{}$2500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5886,1371){\makebox(0,0)[l]{\strut{}Linear}}%
      \csname LTb\endcsname%%
      \put(5886,1160){\makebox(0,0)[l]{\strut{}QM, leading $r$ SV}}%
      \csname LTb\endcsname%%
      \put(5886,949){\makebox(0,0)[l]{\strut{}QM, OI-aware}}%
      \csname LTb\endcsname%%
      \put(5886,738){\makebox(0,0)[l]{\strut{}full model}}%
      \csname LTb\endcsname%%
      \put(161,2443){\rotatebox{-270.00}{\makebox(0,0){\strut{}$v_x$}}}%
      \csname LTb\endcsname%%
      \put(4181,123){\makebox(0,0){\strut{}$x$ [m]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={403.00bp},height={226.00bp}]{turbine2d_qoi_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

